Landscape Analysis for Surrogate Models in the Evolutionary Black-Box Context

Surrogate modeling has become a valuable technique for black-box optimization tasks with expensive evaluation of the objective function. In this paper, we investigate the relationship between the predictive accuracy of surrogate models and features of the black-box function landscape. We also study properties of features for landscape analysis in the context of different transformations and ways of selecting the input data. We perform the landscape analysis of a large set of data generated using runs of a surrogate-assisted version of the Covariance Matrix Adaptation Evolution Strategy on the noiseless part of the Comparing Continuous Optimisers benchmark function testbed.

==> (inline-0) <==
\begin{tabular}{ HHHLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLL }
\toprule
\multicolumn{2}{c}{\multirow{2}{*}{\textbf{RDE}}} & TSS & \multicolumn{19}{l}{\parbox{19\dueltabcolw}{\centering full}} & \multicolumn{19}{l}{\parbox{19\dueltabcolw}{\centering nearest}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering knn}}\\
\cmidrule(lr){4-22}
\cmidrule(lr){23-41}
\cmidrule(lr){42-42}
\multicolumn{2}{c}{} & model & \multicolumn{8}{l}{\parbox{8\dueltabcolw}{\centering GP}} & \multicolumn{9}{l}{\parbox{9\dueltabcolw}{\centering RF}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lmm}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lq}} & \multicolumn{8}{l}{\parbox{8\dueltabcolw}{\centering GP}} & \multicolumn{9}{l}{\parbox{9\dueltabcolw}{\centering RF}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lmm}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lq}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lmm}}\\
\cmidrule(lr){4-11}
\cmidrule(lr){12-20}
\cmidrule(lr){21-21}
\cmidrule(lr){22-22}
\cmidrule(lr){23-30}
\cmidrule(lr){31-39}
\cmidrule(lr){40-40}
\cmidrule(lr){41-41}
\cmidrule(lr){42-42}
TSS & model & setting & ${{{}}}^\text{Gibbs}$ & ${{{}}}^\text{LIN}$ & ${{{}}}^\text{Mat}$ & ${{{}}}^\text{NN}$ & ${{{}}}^\text{Q}$ & ${{{}}}^\text{RQ}$ & ${{{}}}^\text{SE+Q}$ & ${{{}}}^\text{SE}$ & ${{}}^\text{CART}_\text{MSE}$ & ${{}}^\text{CART}_\text{RDE}$ & ${{}}^\text{OC1}$ & ${{}}^\text{PAIR}_\text{MSE}$ & ${{}}^\text{PAIR}_\text{RDE}$ & ${{}}^\text{SCRT}_\text{MSE}$ & ${{}}^\text{SCRT}_\text{RDE}$ & ${{}}^\text{SUPP}_\text{MSE}$ & ${{}}^\text{SUPP}_\text{RDE}$ & ${}$ & ${}$ & ${{{}}}^\text{Gibbs}$ & ${{{}}}^\text{LIN}$ & ${{{}}}^\text{Mat}$ & ${{{}}}^\text{NN}$ & ${{{}}}^\text{Q}$ & ${{{}}}^\text{RQ}$ & ${{{}}}^\text{SE+Q}$ & ${{{}}}^\text{SE}$ & ${{}}^\text{CART}_\text{MSE}$ & ${{}}^\text{CART}_\text{RDE}$ & ${{}}^\text{OC1}$ & ${{}}^\text{PAIR}_\text{MSE}$ & ${{}}^\text{PAIR}_\text{RDE}$ & ${{}}^\text{SCRT}_\text{MSE}$ & ${{}}^\text{SCRT}_\text{RDE}$ & ${{}}^\text{SUPP}_\text{MSE}$ & ${{}}^\text{SUPP}_\text{RDE}$ & ${}$ & ${}$ & ${}$\\
\midrule
\multirow{19}{*}{full} & \multirow{8}{*}{GP} & ${{{}}}^\text{Gibbs}$ &  & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.500, 0.700} \textbf{50.03} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.499, 0.699} \textbf{50.1}\\
 &  & ${{{}}}^\text{LIN}$ & \cellcolor[rgb]{1, 0.760, 0.856} 24 &  & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.820, 0.892} 18 & \cellcolor[rgb]{1, 0.830, 0.898} 17\\
 &  & ${{{}}}^\text{Mat}$ & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} &  & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.670, 0.802} 33\\
 &  & ${{{}}}^\text{NN}$ & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} &  & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.490, 0.694} 51 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.490, 0.694} 51 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.660, 0.796} 34\\
 &  & ${{{}}}^\text{Q}$ & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} &  & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.560, 0.736} 44\\
 &  & ${{{}}}^\text{RQ}$ & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} &  & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.590, 0.754} 41\\
 &  & ${{{}}}^\text{SE+Q}$ & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.540, 0.724} 46 &  & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.600, 0.760} 40\\
 &  & ${{{}}}^\text{SE}$ & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.570, 0.742} 43 &  & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.630, 0.778} 37\\
 & \multirow{9}{*}{RF} & ${{}}^\text{CART}_\text{MSE}$ & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.620, 0.772} 38 &  & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.700, 0.820} 30\\
 &  & ${{}}^\text{CART}_\text{RDE}$ & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} &  & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.503, 0.702} 49.7 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.680, 0.808} 32\\
 &  & ${{}}^\text{OC1}$ & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.570, 0.742} 43 &  & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.700, 0.820} 30\\
 &  & ${{}}^\text{PAIR}_\text{MSE}$ & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} &  & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.504, 0.703} 49.6 & \cellcolor[rgb]{1, 0.498, 0.699} \textbf{50.2} & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.700, 0.820} 30\\
 &  & ${{}}^\text{PAIR}_\text{RDE}$ & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.550, 0.730} 45 &  & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.740, 0.844} 26\\
 &  & ${{}}^\text{SCRT}_\text{MSE}$ & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.510, 0.706} 49 &  & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.750, 0.850} 25\\
 &  & ${{}}^\text{SCRT}_\text{RDE}$ & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} &  & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.500, 0.700} 50.02 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.490, 0.694} 51 & \cellcolor[rgb]{1, 0.497, 0.698} \textbf{50.3} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.610, 0.766} 39\\
 &  & ${{}}^\text{SUPP}_\text{MSE}$ & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.498, 0.699} \textbf{50.2} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.580, 0.748} 42 &  & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.501, 0.701} 49.9 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.497, 0.698} \textbf{50.3} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.680, 0.808} 32\\
 &  & ${{}}^\text{SUPP}_\text{RDE}$ & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.498, 0.699} \textbf{50.2} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} &  & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} 51 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.600, 0.760} 40\\
 & \multirow{1}{*}{lmm} & ${}$ & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.496, 0.697} 50.4 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.600, 0.760} 40 &  & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.710, 0.826} 29\\
 & \multirow{1}{*}{lq} & ${}$ & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.550, 0.730} 45 &  & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.720, 0.832} 28\\
\cmidrule(lr){1-3}
\multirow{19}{*}{nearest} & \multirow{8}{*}{GP} & ${{{}}}^\text{Gibbs}$ & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} &  & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60}\\
 &  & ${{{}}}^\text{LIN}$ & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.800, 0.880} 20 &  & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.790, 0.874} 21\\
 &  & ${{{}}}^\text{Mat}$ & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.500, 0.700} 49.98 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} &  & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.498, 0.699} 50.2 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.630, 0.778} 37\\
 &  & ${{{}}}^\text{NN}$ & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} &  & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.560, 0.736} 44\\
 &  & ${{{}}}^\text{Q}$ & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} &  & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.470, 0.682} 53\\
 &  & ${{{}}}^\text{RQ}$ & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} &  & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63}\\
 &  & ${{{}}}^\text{SE+Q}$ & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} &  & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64}\\
 &  & ${{{}}}^\text{SE}$ & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.620, 0.772} 38 &  & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62}\\
 & \multirow{9}{*}{RF} & ${{}}^\text{CART}_\text{MSE}$ & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.740, 0.844} 26 &  & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.620, 0.772} 38\\
 &  & ${{}}^\text{CART}_\text{RDE}$ & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} &  & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.620, 0.772} 38\\
 &  & ${{}}^\text{OC1}$ & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} &  & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.580, 0.748} 42\\
 &  & ${{}}^\text{PAIR}_\text{MSE}$ & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.499, 0.699} \textbf{50.1} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 &  & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.650, 0.790} 35\\
 &  & ${{}}^\text{PAIR}_\text{RDE}$ & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.498, 0.699} 50.2 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} &  & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.620, 0.772} 38\\
 &  & ${{}}^\text{SCRT}_\text{MSE}$ & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.497, 0.698} \textbf{50.3} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.503, 0.702} 49.7 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.580, 0.748} 42 &  & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.650, 0.790} 35\\
 &  & ${{}}^\text{SCRT}_\text{RDE}$ & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} &  & \cellcolor[rgb]{1, 0.505, 0.703} 49.5 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.610, 0.766} 39\\
 &  & ${{}}^\text{SUPP}_\text{MSE}$ & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.503, 0.702} 49.7 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.495, 0.697} \textbf{50.5} &  & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.600, 0.760} 40\\
 &  & ${{}}^\text{SUPP}_\text{RDE}$ & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.550, 0.730} 45 &  & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.620, 0.772} 38\\
 & \multirow{1}{*}{lmm} & ${}$ & \cellcolor[rgb]{1, 0.500, 0.700} 49.97 & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} &  & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.499, 0.700} \textbf{50.1}\\
 & \multirow{1}{*}{lq} & ${}$ & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.180, 0.508} \textbf{82} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.610, 0.766} 39 &  & \cellcolor[rgb]{1, 0.550, 0.730} 45\\
\cmidrule(lr){1-3}
\multirow{1}{*}{knn} & \multirow{1}{*}{lmm} & ${}$ & \cellcolor[rgb]{1, 0.501, 0.701} 49.9 & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.501, 0.700} 49.9 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ HHHLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLL }
\toprule
\multicolumn{2}{c}{\multirow{2}{*}{\textbf{MSE}}} & TSS & \multicolumn{19}{l}{\parbox{19\dueltabcolw}{\centering full}} & \multicolumn{19}{l}{\parbox{19\dueltabcolw}{\centering nearest}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering knn}}\\
\cmidrule(lr){4-22}
\cmidrule(lr){23-41}
\cmidrule(lr){42-42}
\multicolumn{2}{c}{} & model & \multicolumn{8}{l}{\parbox{8\dueltabcolw}{\centering GP}} & \multicolumn{9}{l}{\parbox{9\dueltabcolw}{\centering RF}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lmm}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lq}} & \multicolumn{8}{l}{\parbox{8\dueltabcolw}{\centering GP}} & \multicolumn{9}{l}{\parbox{9\dueltabcolw}{\centering RF}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lmm}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lq}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lmm}}\\
\cmidrule(lr){4-11}
\cmidrule(lr){12-20}
\cmidrule(lr){21-21}
\cmidrule(lr){22-22}
\cmidrule(lr){23-30}
\cmidrule(lr){31-39}
\cmidrule(lr){40-40}
\cmidrule(lr){41-41}
\cmidrule(lr){42-42}
TSS & model & setting & ${{{}}}^\text{Gibbs}$ & ${{{}}}^\text{LIN}$ & ${{{}}}^\text{Mat}$ & ${{{}}}^\text{NN}$ & ${{{}}}^\text{Q}$ & ${{{}}}^\text{RQ}$ & ${{{}}}^\text{SE+Q}$ & ${{{}}}^\text{SE}$ & ${{}}^\text{CART}_\text{MSE}$ & ${{}}^\text{CART}_\text{RDE}$ & ${{}}^\text{OC1}$ & ${{}}^\text{PAIR}_\text{MSE}$ & ${{}}^\text{PAIR}_\text{RDE}$ & ${{}}^\text{SCRT}_\text{MSE}$ & ${{}}^\text{SCRT}_\text{RDE}$ & ${{}}^\text{SUPP}_\text{MSE}$ & ${{}}^\text{SUPP}_\text{RDE}$ & ${}$ & ${}$ & ${{{}}}^\text{Gibbs}$ & ${{{}}}^\text{LIN}$ & ${{{}}}^\text{Mat}$ & ${{{}}}^\text{NN}$ & ${{{}}}^\text{Q}$ & ${{{}}}^\text{RQ}$ & ${{{}}}^\text{SE+Q}$ & ${{{}}}^\text{SE}$ & ${{}}^\text{CART}_\text{MSE}$ & ${{}}^\text{CART}_\text{RDE}$ & ${{}}^\text{OC1}$ & ${{}}^\text{PAIR}_\text{MSE}$ & ${{}}^\text{PAIR}_\text{RDE}$ & ${{}}^\text{SCRT}_\text{MSE}$ & ${{}}^\text{SCRT}_\text{RDE}$ & ${{}}^\text{SUPP}_\text{MSE}$ & ${{}}^\text{SUPP}_\text{RDE}$ & ${}$ & ${}$ & ${}$\\
\midrule
\multirow{19}{*}{full} & \multirow{8}{*}{GP} & ${{{}}}^\text{Gibbs}$ &  & \cellcolor[rgb]{1, 0.150, 0.490} \textbf{85} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59}\\
 &  & ${{{}}}^\text{LIN}$ & \cellcolor[rgb]{1, 0.850, 0.910} 15 &  & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.940, 0.964} 6 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.950, 0.970} 5 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.860, 0.916} 14 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.850, 0.910} 15 & \cellcolor[rgb]{1, 0.920, 0.952} 8 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.920, 0.952} 8 & \cellcolor[rgb]{1, 0.930, 0.958} 7 & \cellcolor[rgb]{1, 0.940, 0.964} 6 & \cellcolor[rgb]{1, 0.950, 0.970} 5 & \cellcolor[rgb]{1, 0.950, 0.970} 5 & \cellcolor[rgb]{1, 0.950, 0.970} 5 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.920, 0.952} 8 & \cellcolor[rgb]{1, 0.840, 0.904} 16\\
 &  & ${{{}}}^\text{Mat}$ & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} &  & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.820, 0.892} 18 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.670, 0.802} 33\\
 &  & ${{{}}}^\text{NN}$ & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.060, 0.436} \textbf{94} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} &  & \cellcolor[rgb]{1, 0.498, 0.699} \textbf{50.2} & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.620, 0.772} 38\\
 &  & ${{{}}}^\text{Q}$ & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 &  & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.520, 0.712} 48\\
 &  & ${{{}}}^\text{RQ}$ & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} &  & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.504, 0.702} 49.6 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.560, 0.736} 44\\
 &  & ${{{}}}^\text{SE+Q}$ & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.050, 0.430} \textbf{95} & \cellcolor[rgb]{1, 0.180, 0.508} \textbf{82} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.580, 0.748} 42 &  & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.150, 0.490} \textbf{85} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.570, 0.742} 43\\
 &  & ${{{}}}^\text{SE}$ & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.690, 0.814} 31 &  & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.620, 0.772} 38\\
 & \multirow{9}{*}{RF} & ${{}}^\text{CART}_\text{MSE}$ & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.740, 0.844} 26 &  & \cellcolor[rgb]{1, 0.500, 0.700} \textbf{50.02} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.850, 0.910} 15 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.700, 0.820} 30\\
 &  & ${{}}^\text{CART}_\text{RDE}$ & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.850, 0.910} 15 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.500, 0.700} 49.98 &  & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.850, 0.910} 15 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.860, 0.916} 14 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.690, 0.814} 31\\
 &  & ${{}}^\text{OC1}$ & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.140, 0.484} \textbf{86} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.560, 0.736} 44 &  & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.820, 0.892} 18 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.670, 0.802} 33\\
 &  & ${{}}^\text{PAIR}_\text{MSE}$ & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} &  & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.850, 0.910} 15 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.670, 0.802} 33\\
 &  & ${{}}^\text{PAIR}_\text{RDE}$ & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.630, 0.778} 37 &  & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.860, 0.916} 14 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.740, 0.844} 26\\
 &  & ${{}}^\text{SCRT}_\text{MSE}$ & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.150, 0.490} \textbf{85} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.570, 0.742} 43 &  & \cellcolor[rgb]{1, 0.850, 0.910} 15 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.503, 0.702} 49.7 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.820, 0.892} 18 & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.920, 0.952} 8 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.740, 0.844} 26\\
 &  & ${{}}^\text{SCRT}_\text{RDE}$ & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.080, 0.448} \textbf{92} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.180, 0.508} \textbf{82} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.150, 0.490} \textbf{85} &  & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.470, 0.682} 53 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.550, 0.730} 45\\
 &  & ${{}}^\text{SUPP}_\text{MSE}$ & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.750, 0.850} 25 &  & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.860, 0.916} 14 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.680, 0.808} 32\\
 &  & ${{}}^\text{SUPP}_\text{RDE}$ & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} &  & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.496, 0.698} \textbf{50.4} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.570, 0.742} 43\\
 & \multirow{1}{*}{lmm} & ${}$ & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.690, 0.814} 31 &  & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.820, 0.892} 18 & \cellcolor[rgb]{1, 0.820, 0.892} 18 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.680, 0.808} 32\\
 & \multirow{1}{*}{lq} & ${}$ & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.497, 0.698} \textbf{50.3} & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.770, 0.862} 23 &  & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.740, 0.844} 26\\
\cmidrule(lr){1-3}
\multirow{19}{*}{nearest} & \multirow{8}{*}{GP} & ${{{}}}^\text{Gibbs}$ & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.460, 0.676} 54 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} &  & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70}\\
 &  & ${{{}}}^\text{LIN}$ & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.790, 0.874} 21 &  & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.850, 0.910} 15 & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.910, 0.946} 9 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.710, 0.826} 29\\
 &  & ${{{}}}^\text{Mat}$ & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.080, 0.448} \textbf{92} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.470, 0.682} 53 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.180, 0.508} \textbf{82} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} &  & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.530, 0.718} 47\\
 &  & ${{{}}}^\text{NN}$ & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.070, 0.442} \textbf{93} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.496, 0.698} \textbf{50.4} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.150, 0.490} \textbf{85} & \cellcolor[rgb]{1, 0.140, 0.484} \textbf{86} & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.150, 0.490} \textbf{85} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} &  & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54}\\
 &  & ${{{}}}^\text{Q}$ & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.060, 0.436} \textbf{94} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.150, 0.490} \textbf{85} & \cellcolor[rgb]{1, 0.150, 0.490} \textbf{85} & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} &  & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64}\\
 &  & ${{{}}}^\text{RQ}$ & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.050, 0.430} \textbf{95} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.080, 0.448} \textbf{92} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.180, 0.508} \textbf{82} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} &  & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.150, 0.490} \textbf{85} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.140, 0.484} \textbf{86} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72}\\
 &  & ${{{}}}^\text{SE+Q}$ & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.050, 0.430} \textbf{95} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.180, 0.508} \textbf{82} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} &  & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.150, 0.490} \textbf{85} & \cellcolor[rgb]{1, 0.180, 0.508} \textbf{82} & \cellcolor[rgb]{1, 0.140, 0.484} \textbf{86} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.180, 0.508} \textbf{82} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72}\\
 &  & ${{{}}}^\text{SE}$ & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.050, 0.430} \textbf{95} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} & \cellcolor[rgb]{1, 0.140, 0.484} \textbf{86} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.140, 0.484} \textbf{86} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.610, 0.766} 39 &  & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69}\\
 & \multirow{9}{*}{RF} & ${{}}^\text{CART}_\text{MSE}$ & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.470, 0.682} 53 & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.810, 0.886} 19 &  & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.550, 0.730} 45\\
 &  & ${{}}^\text{CART}_\text{RDE}$ & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} &  & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.540, 0.724} 46\\
 &  & ${{}}^\text{OC1}$ & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.090, 0.454} \textbf{91} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.470, 0.682} 53 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} &  & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51}\\
 &  & ${{}}^\text{PAIR}_\text{MSE}$ & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.504, 0.702} 49.6 & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.850, 0.910} 15 & \cellcolor[rgb]{1, 0.850, 0.910} 15 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.720, 0.832} 28 &  & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.570, 0.742} 43\\
 &  & ${{}}^\text{PAIR}_\text{RDE}$ & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.820, 0.892} 18 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} &  & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.498, 0.699} \textbf{50.2} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.540, 0.724} 46\\
 &  & ${{}}^\text{SCRT}_\text{MSE}$ & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.860, 0.916} 14 & \cellcolor[rgb]{1, 0.860, 0.916} 14 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.620, 0.772} 38 &  & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.570, 0.742} 43\\
 &  & ${{}}^\text{SCRT}_\text{RDE}$ & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} &  & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.510, 0.706} 49\\
 &  & ${{}}^\text{SUPP}_\text{MSE}$ & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.820, 0.892} 18 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.498, 0.699} \textbf{50.2} & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.580, 0.748} 42 &  & \cellcolor[rgb]{1, 0.501, 0.701} 49.9 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.550, 0.730} 45\\
 &  & ${{}}^\text{SUPP}_\text{RDE}$ & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.470, 0.682} 53 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.499, 0.699} \textbf{50.1} &  & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.540, 0.724} 46\\
 & \multirow{1}{*}{lmm} & ${}$ & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.420, 0.652} 58 & \cellcolor[rgb]{1, 0.410, 0.646} 59 & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} &  & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58}\\
 & \multirow{1}{*}{lq} & ${}$ & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.080, 0.448} \textbf{92} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.670, 0.802} 33 &  & \cellcolor[rgb]{1, 0.530, 0.718} 47\\
\cmidrule(lr){1-3}
\multirow{1}{*}{knn} & \multirow{1}{*}{lmm} & ${}$ & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.450, 0.670} 55 & \cellcolor[rgb]{1, 0.460, 0.676} 54 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.460, 0.676} 54 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ HHHLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLLL }
\toprule
\multicolumn{2}{c}{\multirow{2}{*}{\textbf{RDE}}} & TSS & \multicolumn{19}{l}{\parbox{19\dueltabcolw}{\centering full}} & \multicolumn{19}{l}{\parbox{19\dueltabcolw}{\centering nearest}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering knn}}\\
\cmidrule(lr){4-22}
\cmidrule(lr){23-41}
\cmidrule(lr){42-42}
\multicolumn{2}{c}{} & model & \multicolumn{8}{l}{\parbox{8\dueltabcolw}{\centering GP}} & \multicolumn{9}{l}{\parbox{9\dueltabcolw}{\centering RF}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lmm}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lq}} & \multicolumn{8}{l}{\parbox{8\dueltabcolw}{\centering GP}} & \multicolumn{9}{l}{\parbox{9\dueltabcolw}{\centering RF}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lmm}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lq}} & \multicolumn{1}{l}{\parbox{1\dueltabcolw}{\centering lmm}}\\
\cmidrule(lr){4-11}
\cmidrule(lr){12-20}
\cmidrule(lr){21-21}
\cmidrule(lr){22-22}
\cmidrule(lr){23-30}
\cmidrule(lr){31-39}
\cmidrule(lr){40-40}
\cmidrule(lr){41-41}
\cmidrule(lr){42-42}
TSS & model & setting & ${{{}}}^\text{Gibbs}$ & ${{{}}}^\text{LIN}$ & ${{{}}}^\text{Mat}$ & ${{{}}}^\text{NN}$ & ${{{}}}^\text{Q}$ & ${{{}}}^\text{RQ}$ & ${{{}}}^\text{SE+Q}$ & ${{{}}}^\text{SE}$ & ${{}}^\text{CART}_\text{MSE}$ & ${{}}^\text{CART}_\text{RDE}$ & ${{}}^\text{OC1}$ & ${{}}^\text{PAIR}_\text{MSE}$ & ${{}}^\text{PAIR}_\text{RDE}$ & ${{}}^\text{SCRT}_\text{MSE}$ & ${{}}^\text{SCRT}_\text{RDE}$ & ${{}}^\text{SUPP}_\text{MSE}$ & ${{}}^\text{SUPP}_\text{RDE}$ & ${}$ & ${}$ & ${{{}}}^\text{Gibbs}$ & ${{{}}}^\text{LIN}$ & ${{{}}}^\text{Mat}$ & ${{{}}}^\text{NN}$ & ${{{}}}^\text{Q}$ & ${{{}}}^\text{RQ}$ & ${{{}}}^\text{SE+Q}$ & ${{{}}}^\text{SE}$ & ${{}}^\text{CART}_\text{MSE}$ & ${{}}^\text{CART}_\text{RDE}$ & ${{}}^\text{OC1}$ & ${{}}^\text{PAIR}_\text{MSE}$ & ${{}}^\text{PAIR}_\text{RDE}$ & ${{}}^\text{SCRT}_\text{MSE}$ & ${{}}^\text{SCRT}_\text{RDE}$ & ${{}}^\text{SUPP}_\text{MSE}$ & ${{}}^\text{SUPP}_\text{RDE}$ & ${}$ & ${}$ & ${}$\\
\midrule
\multirow{19}{*}{full} & \multirow{8}{*}{GP} & ${{{}}}^\text{Gibbs}$ &  & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.500, 0.700} \textbf{50.03} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.499, 0.699} \textbf{50.1}\\
 &  & ${{{}}}^\text{LIN}$ & \cellcolor[rgb]{1, 0.760, 0.856} 24 &  & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.900, 0.940} 10 & \cellcolor[rgb]{1, 0.890, 0.934} 11 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.820, 0.892} 18 & \cellcolor[rgb]{1, 0.830, 0.898} 17\\
 &  & ${{{}}}^\text{Mat}$ & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} &  & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.670, 0.802} 33\\
 &  & ${{{}}}^\text{NN}$ & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} &  & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.490, 0.694} 51 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.490, 0.694} 51 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.660, 0.796} 34\\
 &  & ${{{}}}^\text{Q}$ & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} &  & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.560, 0.736} 44\\
 &  & ${{{}}}^\text{RQ}$ & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} &  & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.590, 0.754} 41\\
 &  & ${{{}}}^\text{SE+Q}$ & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.540, 0.724} 46 &  & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.600, 0.760} 40\\
 &  & ${{{}}}^\text{SE}$ & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.570, 0.742} 43 &  & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.630, 0.778} 37\\
 & \multirow{9}{*}{RF} & ${{}}^\text{CART}_\text{MSE}$ & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.620, 0.772} 38 &  & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.700, 0.820} 30\\
 &  & ${{}}^\text{CART}_\text{RDE}$ & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} &  & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.503, 0.702} 49.7 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.680, 0.808} 32\\
 &  & ${{}}^\text{OC1}$ & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.570, 0.742} 43 &  & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.700, 0.820} 30\\
 &  & ${{}}^\text{PAIR}_\text{MSE}$ & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} &  & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.504, 0.703} 49.6 & \cellcolor[rgb]{1, 0.498, 0.699} \textbf{50.2} & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.810, 0.886} 19 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.700, 0.820} 30\\
 &  & ${{}}^\text{PAIR}_\text{RDE}$ & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.550, 0.730} 45 &  & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.740, 0.844} 26\\
 &  & ${{}}^\text{SCRT}_\text{MSE}$ & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.510, 0.706} 49 &  & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.840, 0.904} 16 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.750, 0.850} 25\\
 &  & ${{}}^\text{SCRT}_\text{RDE}$ & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} &  & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.500, 0.700} 50.02 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.490, 0.694} 51 & \cellcolor[rgb]{1, 0.497, 0.698} \textbf{50.3} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.610, 0.766} 39\\
 &  & ${{}}^\text{SUPP}_\text{MSE}$ & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.498, 0.699} \textbf{50.2} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.580, 0.748} 42 &  & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.501, 0.701} 49.9 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.497, 0.698} \textbf{50.3} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.680, 0.808} 32\\
 &  & ${{}}^\text{SUPP}_\text{RDE}$ & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.498, 0.699} \textbf{50.2} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} &  & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} 51 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.600, 0.760} 40\\
 & \multirow{1}{*}{lmm} & ${}$ & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.496, 0.697} 50.4 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.600, 0.760} 40 &  & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.710, 0.826} 29\\
 & \multirow{1}{*}{lq} & ${}$ & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.550, 0.730} 45 &  & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.720, 0.832} 28\\
\cmidrule(lr){1-3}
\multirow{19}{*}{nearest} & \multirow{8}{*}{GP} & ${{{}}}^\text{Gibbs}$ & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} &  & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60}\\
 &  & ${{{}}}^\text{LIN}$ & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.800, 0.880} 20 &  & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.790, 0.874} 21 & \cellcolor[rgb]{1, 0.830, 0.898} 17 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.880, 0.928} 12 & \cellcolor[rgb]{1, 0.870, 0.922} 13 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.800, 0.880} 20 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.790, 0.874} 21\\
 &  & ${{{}}}^\text{Mat}$ & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.500, 0.700} 49.98 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} &  & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.498, 0.699} 50.2 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.630, 0.778} 37\\
 &  & ${{{}}}^\text{NN}$ & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} &  & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.560, 0.736} 44\\
 &  & ${{{}}}^\text{Q}$ & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} &  & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.470, 0.682} 53\\
 &  & ${{{}}}^\text{RQ}$ & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} &  & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63}\\
 &  & ${{{}}}^\text{SE+Q}$ & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.100, 0.460} \textbf{90} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.190, 0.514} \textbf{81} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.160, 0.496} \textbf{84} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.120, 0.472} \textbf{88} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} &  & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64}\\
 &  & ${{{}}}^\text{SE}$ & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.110, 0.466} \textbf{89} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.130, 0.478} \textbf{87} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.620, 0.772} 38 &  & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.230, 0.538} \textbf{77} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62}\\
 & \multirow{9}{*}{RF} & ${{}}^\text{CART}_\text{MSE}$ & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.740, 0.844} 26 &  & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.620, 0.772} 38\\
 &  & ${{}}^\text{CART}_\text{RDE}$ & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} &  & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.620, 0.772} 38\\
 &  & ${{}}^\text{OC1}$ & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} &  & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.580, 0.748} 42\\
 &  & ${{}}^\text{PAIR}_\text{MSE}$ & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.499, 0.699} \textbf{50.1} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.710, 0.826} 29 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.760, 0.856} 24 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 &  & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.650, 0.790} 35\\
 &  & ${{}}^\text{PAIR}_\text{RDE}$ & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.730, 0.838} 27 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.498, 0.699} 50.2 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} &  & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.620, 0.772} 38\\
 &  & ${{}}^\text{SCRT}_\text{MSE}$ & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.497, 0.698} \textbf{50.3} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.503, 0.702} 49.7 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.700, 0.820} 30 & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.780, 0.868} 22 & \cellcolor[rgb]{1, 0.770, 0.862} 23 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.580, 0.748} 42 &  & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.650, 0.790} 35\\
 &  & ${{}}^\text{SCRT}_\text{RDE}$ & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.240, 0.544} \textbf{76} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.520, 0.712} 48 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.502, 0.701} 49.8 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} &  & \cellcolor[rgb]{1, 0.505, 0.703} 49.5 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.610, 0.766} 39\\
 &  & ${{}}^\text{SUPP}_\text{MSE}$ & \cellcolor[rgb]{1, 0.570, 0.742} 43 & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.503, 0.702} 49.7 & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.660, 0.796} 34 & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.490, 0.694} \textbf{51} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.720, 0.832} 28 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.495, 0.697} \textbf{50.5} &  & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.600, 0.760} 40\\
 &  & ${{}}^\text{SUPP}_\text{RDE}$ & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.540, 0.724} 46 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.580, 0.748} 42 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.480, 0.688} \textbf{52} & \cellcolor[rgb]{1, 0.560, 0.736} 44 & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.680, 0.808} 32 & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.690, 0.814} 31 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.750, 0.850} 25 & \cellcolor[rgb]{1, 0.740, 0.844} 26 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.470, 0.682} \textbf{53} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.550, 0.730} 45 &  & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.620, 0.772} 38\\
 & \multirow{1}{*}{lmm} & ${}$ & \cellcolor[rgb]{1, 0.500, 0.700} 49.97 & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.270, 0.562} \textbf{73} & \cellcolor[rgb]{1, 0.590, 0.754} 41 & \cellcolor[rgb]{1, 0.200, 0.520} \textbf{80} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.610, 0.766} 39 & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} &  & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.499, 0.700} \textbf{50.1}\\
 & \multirow{1}{*}{lq} & ${}$ & \cellcolor[rgb]{1, 0.510, 0.706} 49 & \cellcolor[rgb]{1, 0.180, 0.508} \textbf{82} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.460, 0.676} \textbf{54} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.310, 0.586} \textbf{69} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.220, 0.532} \textbf{78} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \cellcolor[rgb]{1, 0.550, 0.730} 45 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.670, 0.802} 33 & \cellcolor[rgb]{1, 0.650, 0.790} 35 & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.430, 0.658} \textbf{57} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.360, 0.616} \textbf{64} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.610, 0.766} 39 &  & \cellcolor[rgb]{1, 0.550, 0.730} 45\\
\cmidrule(lr){1-3}
\multirow{1}{*}{knn} & \multirow{1}{*}{lmm} & ${}$ & \cellcolor[rgb]{1, 0.501, 0.701} 49.9 & \cellcolor[rgb]{1, 0.170, 0.502} \textbf{83} & \cellcolor[rgb]{1, 0.330, 0.598} \textbf{67} & \cellcolor[rgb]{1, 0.340, 0.604} \textbf{66} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.410, 0.646} \textbf{59} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.300, 0.580} \textbf{70} & \cellcolor[rgb]{1, 0.260, 0.556} \textbf{74} & \cellcolor[rgb]{1, 0.250, 0.550} \textbf{75} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.320, 0.592} \textbf{68} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.290, 0.574} \textbf{71} & \cellcolor[rgb]{1, 0.280, 0.568} \textbf{72} & \cellcolor[rgb]{1, 0.600, 0.760} 40 & \cellcolor[rgb]{1, 0.210, 0.526} \textbf{79} & \cellcolor[rgb]{1, 0.370, 0.622} \textbf{63} & \cellcolor[rgb]{1, 0.440, 0.664} \textbf{56} & \cellcolor[rgb]{1, 0.530, 0.718} 47 & \cellcolor[rgb]{1, 0.630, 0.778} 37 & \cellcolor[rgb]{1, 0.640, 0.784} 36 & \cellcolor[rgb]{1, 0.620, 0.772} 38 & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.420, 0.652} \textbf{58} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.350, 0.610} \textbf{65} & \cellcolor[rgb]{1, 0.390, 0.634} \textbf{61} & \cellcolor[rgb]{1, 0.400, 0.640} \textbf{60} & \cellcolor[rgb]{1, 0.380, 0.628} \textbf{62} & \cellcolor[rgb]{1, 0.501, 0.700} 49.9 & \cellcolor[rgb]{1, 0.450, 0.670} \textbf{55} & \\
\bottomrule
\end{tabular}

==> tex/tree_full.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (24) at (465.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Gibbs}$};
  \node (25) at (537.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \node (26) at (629.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \node (27) at (704.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Gibbs}$};
  \node (20) at (653.0bp,66.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (21) at (779.0bp,66.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{obs}{\archive}{}{}$};
  \node (22) at (213.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{RQ}$};
  \node (23) at (277.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{lq}$};
  \node (28) at (779.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (29) at (867.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \node (1) at (341.0bp,301.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (3) at (426.0bp,244.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_10}{\archivepred}{\transnone}{\ftLevel}$};
  \node (2) at (273.0bp,244.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (5) at (273.0bp,185.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{quad\_simple\_cond}{\archive}{\transcma}{\ftMM}$};
  \node (4) at (121.0bp,185.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{cma\_lik}{\archivepred}{\transcma}{\ftCMA}$};
  \node (7) at (548.0bp,185.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_25}{\archivepred}{\transnone}{\ftLevel}$};
  \node (6) at (426.0bp,185.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{evopath\_c\_norm}{}{}{\ftCMA}$};
  \node (9) at (121.0bp,126.0bp) [draw,fill=LeafColor,rectangle] {$\text{lmm}$};
  \node (8) at (21.0bp,126.0bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{SUPP}_\text{RDE}$};
  \node (11) at (304.0bp,126.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (10) at (215.0bp,126.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (13) at (460.0bp,126.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{NN}$};
  \node (12) at (393.0bp,126.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (15) at (653.0bp,126.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{dim}{}{}{}$};
  \node (14) at (548.0bp,126.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (17) at (341.0bp,66.0bp) [draw,fill=LeafColor,rectangle] {$\text{lq}$};
  \node (16) at (245.0bp,66.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{quad\_simple\_cond}{\archive}{\transcma}{\ftMM}$};
  \node (19) at (537.0bp,66.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{dim}{}{}{}$};
  \node (18) at (473.0bp,66.0bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \draw [] (5) -- node {$< 8.84$} (10);
  \draw [] (16) -- node {$\geq 357$} (23);
  \draw [] (7) -- node {$\geq 1.06$} (15);
  \draw [] (20) -- node {$< -2.96$} (26);
  \draw [] (1) -- node {$< -114$} (2);
  \draw [] (16) -- node {$< 357$} (22);
  \draw [] (15) -- node {$\in \{2,3,5\}$} (20);
  \draw [] (7) -- node {$< 1.06$} (14);
  \draw [] (11) -- node {$\geq -2.01\cdot10^{3}$} (17);
  \draw [] (20) -- node {$\geq -2.96$} (27);
  \draw [] (2) -- node {$< -6.02\cdot10^{4}$} (4);
  \draw [] (14) -- node {$< -20.9$} (18);
  \draw [] (3) -- node {$\geq 0.12$} (7);
  \draw [] (15) -- node {$\in \{10,20\}$} (21);
  \draw [] (19) -- node {$\in \{2,3\}$} (24);
  \draw [] (21) -- node {$\geq 1.08\cdot10^{3}$} (29);
  \draw [] (11) -- node {$< -2.01\cdot10^{3}$} (16);
  \draw [] (6) -- node {$< 1.27$} (12);
  \draw [] (2) -- node {$\geq -6.02\cdot10^{4}$} (5);
  \draw [] (14) -- node {$\geq -20.9$} (19);
  \draw [] (3) -- node {$< 0.12$} (6);
  \draw [] (4) -- node {$< -3.76\cdot10^{26}$} (8);
  \draw [] (19) -- node {$\in \{5,10,20\}$} (25);
  \draw [] (21) -- node {$< 1.08\cdot10^{3}$} (28);
  \draw [] (6) -- node {$\geq 1.27$} (13);
  \draw [] (5) -- node {$\geq 8.84$} (11);
  \draw [] (1) -- node {$\geq -114$} (3);
  \draw [] (4) -- node {$\geq -3.76\cdot10^{26}$} (9);
%
\end{tikzpicture}



==> tex/tree_full_postproc.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (24) at (465.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Gibbs}$};
  \node (25) at (537.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \node (26) at (629.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \node (27) at (704.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Gibbs}$};
  \node (20) at (653.0bp,66.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (21) at (779.0bp,66.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{obs}{\archive}{}{}$};
  \node (22) at (213.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{RQ}$};
  \node (23) at (277.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{lq}$};
  \node (28) at (779.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (29) at (867.0bp,8.5bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \node (1) at (341.0bp,301.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (3) at (426.0bp,244.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_10}{\archivepred}{\transnone}{\ftLevel}$};
  \node (2) at (273.0bp,244.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (5) at (273.0bp,185.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{quad\_simple\_cond}{\archive}{\transcma}{\ftMM}$};
  \node (4) at (121.0bp,185.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{cma\_lik}{\archivepred}{\transcma}{\ftCMA}$};
  \node (7) at (548.0bp,185.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_25}{\archivepred}{\transnone}{\ftLevel}$};
  \node (6) at (426.0bp,185.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{evopath\_c\_norm}{}{}{\ftCMA}$};
  \node (9) at (121.0bp,126.0bp) [draw,fill=LeafColor,rectangle] {$\text{lmm}$};
  \node (8) at (21.0bp,126.0bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{SUPP}_\text{RDE}$};
  \node (11) at (304.0bp,126.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (10) at (215.0bp,126.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (13) at (460.0bp,126.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{NN}$};
  \node (12) at (393.0bp,126.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (15) at (653.0bp,126.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{dim}{}{}{}$};
  \node (14) at (548.0bp,126.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (17) at (341.0bp,66.0bp) [draw,fill=LeafColor,rectangle] {$\text{lq}$};
  \node (16) at (245.0bp,66.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{quad\_simple\_cond}{\archive}{\transcma}{\ftMM}$};
  \node (19) at (537.0bp,66.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{dim}{}{}{}$};
  \node (18) at (473.0bp,66.0bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \draw [] (5) -- node[right, outer sep=2bp] {$< 8.84$} (10);
  \draw [] (16) -- node[right, outer sep=3bp] {$\geq 357$} (23);
  \draw [] (7) -- node[right, outer sep=12bp] {$\geq 1.06$} (15);
  \draw [] (20) -- node[left, outer sep=0bp] {$-2.96>$} (26);
  \draw [] (1) -- node[right, outer sep=2bp] {$< -114$} (2);
  \draw [] (16) -- node[right, outer sep=0bp] {$< 357$} (22);
  \draw [] (15) -- node[right, outer sep=1bp] {$\in \{2,3,5\}$} (20);
  \draw [] (7) -- node[right, outer sep=2bp] {$< 1.06$} (14);
  \draw [] (11) -- node[right, outer sep=4bp] {$\geq -2.01\cdot10^{3}$} (17);
  \draw [] (20) -- node[right, outer sep=3bp] {$\geq -2.96$} (27);
  \draw [] (2) -- node[right, outer sep=5bp] {$< -6.02\cdot10^{4}$} (4);
  \draw [] (14) -- node[left, outer sep=2bp] {$-20.9>$} (18);
  \draw [] (3) -- node[right, outer sep=12bp] {$\geq 0.12$} (7);
  \draw [] (15) -- node[right, outer sep=10bp] {$\in \{10,20\}$} (21);
  \draw [] (19) -- node[left, outer sep=4bp] {$\{2,3\} \ni$} (24);
  \draw [] (21) -- node[right, outer sep=12bp] {$\geq 1.08\cdot10^{3}$} (29);
  \draw [] (11) -- node[left, outer sep=3bp] {$ -2.01\cdot10^{3}>$} (16);
  \draw [] (6) -- node[right, outer sep=0bp] {$<\!1.27$} (12);
  \draw [] (2) -- node[right, outer sep=2bp] {$\geq -6.02\cdot10^{4}$} (5);
  \draw [] (14) -- node[right, outer sep=2bp] {$\geq -20.9$} (19);
  \draw [] (3) -- node[right, outer sep=2bp] {$< 0.12$} (6);
  \draw [] (4) -- node[left, outer sep=6bp] {$-3.76\cdot10^{26}>$} (8);
  \draw [] (19) -- node[right, outer sep=2bp] {$\in \{5,10,20\}$} (25);
  \draw [] (21) -- node[left, outer sep=1bp] {$1.08\!\cdot\!10^{3}\!>$} (28);
  \draw [] (6) -- node[right, outer sep=2bp] {$\geq 1.27$} (13);
  \draw [] (5) -- node[right, outer sep=2bp] {$\geq 8.84$} (11);
  \draw [] (1) -- node[right, outer sep=8bp] {$\geq -114$} (3);
  \draw [] (4) -- node[right, outer sep=2bp] {$\geq -3.76\cdot10^{26}$} (9);
%
\end{tikzpicture}



==> tex/tree_nearest.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (20) at (346.0bp,62.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{NN}$};
  \node (21) at (423.0bp,62.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_25}{\trainpredset}{\transnone}{\ftLevel}$};
  \node (22) at (390.0bp,8.0bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \node (23) at (457.0bp,8.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (1) at (196.0bp,351.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (3) at (268.0bp,294.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_25}{\trainpredset}{\transnone}{\ftLevel}$};
  \node (2) at (121.0bp,294.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{cma\_lik}{\archivepred}{\transcma}{\ftCMA}$};
  \node (5) at (100.0bp,236.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{dim}{}{}{}$};
  \node (4) at (21.0bp,236.0bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \node (7) at (360.0bp,236.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{obs}{\trainset}{}{}$};
  \node (6) at (268.0bp,236.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{obs}{\trainset}{}{}$};
  \node (9) at (98.0bp,177.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_25}{\trainpredset}{\transnone}{\ftLevel}$};
  \node (8) at (18.0bp,177.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (11) at (299.0bp,177.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{dim}{}{}{}$};
  \node (10) at (222.0bp,177.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_25}{\trainpredset}{\transnone}{\ftLevel}$};
  \node (13) at (424.0bp,177.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (12) at (360.0bp,177.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Gibbs}$};
  \node (15) at (98.0bp,118.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (14) at (31.0bp,118.0bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{SUPP}_\text{RDE}$};
  \node (17) at (232.0bp,118.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Gibbs}$};
  \node (16) at (165.0bp,118.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (19) at (381.0bp,118.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{obs}{\trainset}{}{}$};
  \node (18) at (299.0bp,118.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Gibbs}$};
  \draw [] (7) -- node {$< 107$} (12);
  \draw [] (5) -- node {$\in \{2,3,5\}$} (8);
  \draw [] (9) -- node {$\geq 1.14$} (15);
  \draw [] (6) -- node {$< 40$} (10);
  \draw [] (1) -- node {$< -779$} (2);
  \draw [] (11) -- node {$\in \{10,20\}$} (19);
  \draw [] (2) -- node {$\geq -5.31\cdot10^{24}$} (5);
  \draw [] (21) -- node {$\geq 0.97$} (23);
  \draw [] (9) -- node {$< 1.14$} (14);
  \draw [] (6) -- node {$\geq 40$} (11);
  \draw [] (10) -- node {$< 0.39$} (16);
  \draw [] (11) -- node {$\in \{2,3,5\}$} (18);
  \draw [] (19) -- node {$< 136$} (20);
  \draw [] (3) -- node {$\geq 1.24$} (7);
  \draw [] (21) -- node {$< 0.97$} (22);
  \draw [] (10) -- node {$\geq 0.39$} (17);
  \draw [] (19) -- node {$\geq 136$} (21);
  \draw [] (3) -- node {$< 1.24$} (6);
  \draw [] (7) -- node {$\geq 107$} (13);
  \draw [] (5) -- node {$\in \{10,20\}$} (9);
  \draw [] (2) -- node {$< -5.31\cdot10^{24}$} (4);
  \draw [] (1) -- node {$\geq -779$} (3);
%
\end{tikzpicture}



==> tex/tree_nearest_postproc.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (20) at (346.0bp,62.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{NN}$};
  \node (21) at (423.0bp,62.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_25}{\trainpredset}{\transnone}{\ftLevel}$};
  \node (22) at (390.0bp,8.0bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \node (23) at (457.0bp,8.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (1) at (196.0bp,351.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{diff\_mean\_25}{\archivepred}{\transcma}{\ftDisp}$};
  \node (3) at (268.0bp,294.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_25}{\trainpredset}{\transnone}{\ftLevel}$};
  \node (2) at (121.0bp,294.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{cma\_lik}{\archivepred}{\transcma}{\ftCMA}$};
  \node (5) at (100.0bp,236.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{dim}{}{}{}$};
  \node (4) at (21.0bp,236.0bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{OC1}$};
  \node (7) at (360.0bp,236.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{obs}{\trainset}{}{}$};
  \node (6) at (268.0bp,236.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{obs}{\trainset}{}{}$};
  \node (9) at (98.0bp,177.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_25}{\trainpredset}{\transnone}{\ftLevel}$};
  \node (8) at (18.0bp,177.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (11) at (299.0bp,177.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{dim}{}{}{}$};
  \node (10) at (222.0bp,177.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{lda\_qda\_25}{\trainpredset}{\transnone}{\ftLevel}$};
  \node (13) at (424.0bp,177.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (12) at (360.0bp,177.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Gibbs}$};
  \node (15) at (98.0bp,118.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (14) at (31.0bp,118.0bp) [draw,fill=LeafColor,rectangle] {$\text{RF}^\text{SUPP}_\text{RDE}$};
  \node (17) at (232.0bp,118.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Gibbs}$};
  \node (16) at (165.0bp,118.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Mat}$};
  \node (19) at (381.0bp,118.0bp) [draw,fill=InnerNodeColor,ellipse] {$\tableFeat{obs}{\trainset}{}{}$};
  \node (18) at (299.0bp,118.0bp) [draw,fill=LeafColor,rectangle] {$\text{GP}_\text{Gibbs}$};
  \draw [] (7) -- node[left, outer sep=2bp] {$107 >$} (12);
  \draw [] (5) -- node[left, outer sep=8bp] {$\{2,3,5\} \ni$} (8);
  \draw [] (9) -- node[right, outer sep=2bp] {$\geq 1.14$} (15);
  \draw [] (6) -- node[right, outer sep=2bp] {$< 40$} (10);
  \draw [] (1) -- node[right, outer sep=2bp] {$< -779$} (2);
  \draw [] (11) -- node[right, outer sep=2bp] {$\in \{10,20\}$} (19);
  \draw [] (2) -- node[right, outer sep=2bp] {$\geq -5.31\cdot10^{24}$} (5);
  \draw [] (21) -- node[right, outer sep=4bp] {$\geq 0.97$} (23);
  \draw [] (9) -- node[left, outer sep=2bp] {$1.14 >$} (14);
  \draw [] (6) -- node[right, outer sep=4bp] {$\geq 40$} (11);
  \draw [] (10) -- node[left, outer sep=2bp] {$0.39 >$} (16);
  \draw [] (11) -- node[left, inner sep=1bp] {$\{2,3,5\}\!\!\ni$} (18);
  \draw [] (19) -- node[right, outer sep=2bp] {$< 136$} (20);
  \draw [] (3) -- node[right, outer sep=10bp] {$\geq 1.24$} (7);
  \draw [] (21) -- node[left, outer sep=2bp] {$0.97 >$} (22);
  \draw [] (10) -- node[right, outer sep=0bp] {$\geq\!0.39$} (17);
  \draw [] (19) -- node[right, outer sep=5bp] {$\geq 136$} (21);
  \draw [] (3) -- node[right, outer sep=2bp] {$< 1.24$} (6);
  \draw [] (7) -- node[right, outer sep=8bp] {$\geq 107$} (13);
  \draw [] (5) -- node[right, outer sep=2bp] {$\in \{10,20\}$} (9);
  \draw [] (2) -- node[left, outer sep=7bp] {$-5.31\cdot10^{24}>$} (4);
  \draw [] (1) -- node[right, outer sep=7bp] {$\geq -779$} (3);
%
\end{tikzpicture}


